Worst-Case Optimal Tree Layout in External Memory

Consider laying out a fixed-topology tree of N nodes into external memory with block size B so as to minimize the worst-case number of block memory transfers required to traverse a path from the root to a node of depth D. We prove that the optimal number of memory transfers is $$ \cases{ \displaystyle \Theta\left( {D \over \lg (1{+}B)} \right) & when $D = O(\lg N)$, \cr \displaystyle \Theta\left( {\lg N \over \lg \left(1{+}{B \lg N \over D}\right)} \right) & when $D = \Omega(\lg N)$ and $D = O(B \lg N)$, \cr \displaystyle \Theta\left( {D \over B} \right) & when $D = \Omega(B \lg N)$. } $$

==> lowerbound.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{lowerbound.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1698,2810)(2893,-3064)
\put(3601,-2986){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1/p$}%
}}}}
\put(4576,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lg (1/p)$}%
}}}}
\put(4576,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p B $}%
}}}}
\end{picture}%


==> lowerbound.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{lowerbound.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1695,2790)(2893,-3044)
\put(3601,-2986){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1/p$}%
}}}
\put(4576,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lg (1/p)$}%
}}}
\put(4576,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p B $}%
}}}
\end{picture}

